Timely Broadcasting in Erasure Networks: Age-Rate Tradeoffs

The interplay between timeliness and rate efficiency is investigated in packet erasure broadcast channels with feedback. A scheduling framework is proposed in which coding actions, as opposed to users, are scheduled to attain desired tradeoffs between rate and age of information (AoI). This tradeoff is formalized by an upper bound on AoI as a function of the target rate constraints and two lower bounds: one as a function of the communication rate and one as a function of the arrival rate. Simulation results show that (i) coding can be beneficial in reducing AoI in the regime of moderate arrival rates even without rate constraints and the benefit increases with the number of users, and (ii) AoI increases with both the target rate constraint and the arrival rate when either is kept fixed, but decreases with them when they are set to be equal.

==> fig_1_1.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=2.9in,
height=2.6in,
scale only axis,
xlabel=$\epsilon$,
ylabel=EAoI,
xmin=0.1, xmax=1,
ymin=3.5, ymax=75,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.01,0.7)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]


\addplot[color=blue, dashed]
coordinates{(0.1,11.8023)(0.2,12.5739)(0.3,13.6292)(0.4,15.2723)(0.5,17.8339)(0.6,21.6437)(0.7,27.5448)(0.8,39.0287)(0.9,74.6662)
};

\addplot[color=blue, thick]
coordinates{(0.1,11.7514)(0.2,12.4738)(0.3,13.5129)(0.4,14.9375)(0.5,17.3601)(0.6,20.7712)(0.7,26.4824)(0.8,37.8768)(0.9,72.4053)
};


\addplot[color=brown, dashed]
coordinates{(0.1,8.4519)(0.2,9.4821)(0.3,10.7536)(0.4,12.5636)(0.5,14.8288)(0.6,18.2799)(0.7,24.2866)(0.8,35.9739)(0.9,71.0826)
};

\addplot[color=brown, thick]
coordinates{(0.1,8.4335)(0.2,9.3845)(0.3,10.6832)(0.4,12.2213)(0.5,14.5635)(0.6,18.0863)(0.7,23.5129)(0.8,34.8244)(0.9,67.3896)
};




\addplot[color=green, dashed]
coordinates{(0.1, 7.6726)(0.2, 8.6055)(0.3, 9.8515)(0.4, 11.4836)(0.5, 13.6573)(0.6, 17.2036)(0.7, 22.9309)(0.8, 34.1193)(0.9, 68.5801)
};

\addplot[color=green, thick]
coordinates{(0.1, 7.6791)(0.2, 8.5749)(0.3, 9.7781)(0.4, 11.3536)(0.5, 13.6716)(0.6, 16.9346)(0.7, 22.2920)(0.8, 33.4101)(0.9, 66.3450)
};

\addplot[color=yellow, thick]
coordinates{(0.1, 5.0092)(0.2,5.1560)(0.3, 5.3726)(0.4, 5.6997)(0.5, 6.2108)(0.6, 7.0529)(0.7, 8.5643)(0.8, 11.7519)(0.9, 21.6304)
};

\addplot[color=purple, thick]
coordinates{(0.1, 4)(0.2, 4)(0.3, 4)(0.4, 4)(0.5, 4)(0.6, 4)(0.7, 4)(0.8, 4)(0.9, 4)
};






\legend{Time-sharing when $\theta=0.2$, AMW when $\theta=0.2$,  Time-sharing when $\theta=0.5$, AMW when $\theta=0.5$,    Time-sharing when $\theta=1$, AMW when $\theta=1$, $LB_1$ when $\theta=0.5$,  $LB_2$ when $\theta=0.5$, $UB$ when $\theta=0.5$}





\end{axis}
\end{tikzpicture}
\caption{EAoI as a function of $\epsilon$ and $\theta$ when $M=6$, the upper bound, and the lower bounds.}
\label{fig_1_1}
\end{figure}















==> fig_1_2.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=2.9in,
height=2.6in,
scale only axis,
xlabel=$\theta$,
ylabel= AoI$_{gap}$,
xmin=0.1, xmax=1,
ymin=0, ymax=1.4,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.47,.88)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]


%gap9
\addplot[color=red, mark=o, smooth, thick]
coordinates{(.1, 1.3898)(.2, 1.1356)(.3, 0.9480)(.4, 0.8323)(.5, 0.7354)(.6, 0.6423)(.7, 0.5249)(.8, 0.4357)(.9, 0.3459)(1, 0.2566)
};

%gap6
\addplot[color=black, mark=star, smooth, thick]
coordinates{(.1, 0.6154)(.2, 0.5011)(.3, 0.4504)(.4, 0.4077)(.5, 0.3437)(.6, 0.3055)(.7, 0.2382)(.8, 0.1704)(.9, 0.1478)(1, 0.1027)
};

%gap3
\addplot[color=blue, mark = +, smooth, thick]
coordinates{(.1,0.3575)(.2, 0.2327)(.3, 0.1892)(.4, 0.1629)(.5, 0.1250)(.6, 0.1002)(.7, 0.0748)(.8, 0.0725)(.9, 0.0694)(1, 0.0559)
};
























\legend{AoI$_{gap}$ when $M=9$, AoI$_{gap}$ when $M=6$,  AoI$_{gap}$ when $M=3$}





\end{axis}
\end{tikzpicture}
\caption{AoI$_{gap}$ v.s $\theta$  when $\epsilon=0.6$.}
\label{fig_1_2}
\end{figure}
















==> fig_1_3.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=2.9in,
height=2.6in,
scale only axis,
xlabel=$\epsilon$,
ylabel= AoI$_{gap}$,
xmin=0.1, xmax=.9,
ymin=0, ymax=5,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.05,.8)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]


\addplot[color=red, mark = o, smooth, thick]
coordinates{(.1,0.0366)(.2, 0.0898)(.3, 0.2734)(.4, 0.4242)(.5, 0.5528)(.6, 0.7415)(.7, 1.1214)(.8, 2.1723)(.9, 4.1824)
}; 


\addplot[color=black, mark = star, smooth, thick]
coordinates{(.1,0.0121)(.2, 0.0218)(.3, 0.0952)(.4, 0.2412)(.5, 0.3540)(.6, 0.4893)(.7, 0.7067)(.8, 1.0197)(.9, 2.1032)
}; 



\addplot[color=blue, mark = +, smooth, thick]
coordinates{(.1,0.0101)(.2,0.0117)(.3,0.0178)(.4,0.0482)(.5,0.0993)(.6,0.1750)(.7,0.2540)(.8,0.4336)(.9,0.8894)
}; 
                        








                          

                      










\legend{AoI$_{gap}$ when $M=9$, AoI$_{gap}$ when $M=6$,  AoI$_{gap}$ when $M=3$}





\end{axis}
\end{tikzpicture}
\caption{AoI$_{gap}$ as a function of $\epsilon$  when $\theta=0.2$.}
\label{fig_1_3}
\end{figure}















==> fig_2_1.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=3.1in,
height=2.6in,
scale only axis,
xlabel=$q_i$ or $\lambda/1000$,
ylabel= EAoI,
xmin=0, xmax=0.137,
ymin=28, ymax=34,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.03,0.92)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]


\addplot[color=black, mark=o, smooth, thick]
coordinates{(0, 28.1465)(0.01, 28.3209)(0.02, 28.5574
)(0.03, 28.7892)(0.04, 29.1076)(0.05, 29.5236)(0.06, 30.0767)(0.07, 30.5174)(0.08, 31.1072)(0.09, 31.6417)(0.1, 32.7156)
};



\addplot[color=red, mark=star, smooth, thick]
coordinates{(0, 28.1465)(0.0152, 28.2093)(0.0304, 28.3342)(0.0456, 28.5350)(0.0608, 28.7191)(0.0760,28.9493)(0.0912,29.3424)(0.1064, 30.0201)(0.1216, 30.9805)(0.1368, 32.7156)
};



























\legend{$q=0.1368\quad \theta = 0.14\quad 0\leq\lambda\leq10$, $\lambda=10\quad\theta = 0.14\quad 0\leq q\leq 0.1368$}





\end{axis}
\end{tikzpicture}
\caption{EAoI vs. $q$ and $\lambda$ when $M=3$, $\epsilon=0.6$}
\label{fig_2_1}
\end{figure}















==> fig_3_1.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=2.9in,
height=2.6in,
scale only axis,
xlabel=Communication Rate,
ylabel= EAoI,
xmin=0.1, xmax=0.47,
ymin=17, ymax=212,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.28,.79)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]

\addplot[color=brown, mark=smooth, thick]
coordinates{(0.1, 212)(0.14, 152)(0.18, 118.6666)(0.22, 97.4546)(0.26, 83.7792)(0.3, 72)(0.34, 63.7648)(0.38, 59.2632)(0.42, 52)(0.44, 48.6522)
};


%M=3
\addplot[color=black, mark=star, smooth, thick]
coordinates{(0.1,62.4817)(0.1333, 49.5990)(0.1666, 39.9309)(0.1999, 34.3129)(0.2332, 29.9556)(0.2665, 26.3125)(0.2998, 23.8759)(0.3331, 22.2097)(0.3664, 21.1839)(0.4, 20.1172)
};


%M=3
\addplot[color=red, mark=o,smooth, thick]
coordinates{(0.1, 62.5396)(0.1378, 46.3498)(0.1756, 37.4344)(0.2134, 31.6520)(0.2512, 27.2650)(0.2890, 24.6124)(0.3268, 22.5492)(0.3646, 21.0586)(0.4024, 19.7896)(0.44, 18.7969)
};





\addplot[color=green, mark=square,smooth,thick]
coordinates{(0.1, 62.1740)(0.14, 46.0229)(0.18, 37.1485)(0.22, 30.0573)(0.26, 26.8651)(0.3, 23.5081)(0.34, 21.8337)(0.38, 20.3396)(0.42, 19.0529)(0.46,18.3391)
};
















\legend{Upper Bound in Theorem~\ref{thm: upper bound-1}, Time-sharing Policy,  ARM with Uncoded Caching, ARM with Coded Caching}





\end{axis}
\end{tikzpicture}
\caption{EAoI v.s rate (when $M=3$) under time-sharing, ARM with uncoded and coded caching polices when $\epsilon=0.6$.}
\label{fig_3_1}
\end{figure}















==> fig_4_1.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.7]
\begin{axis}
[axis lines=left,
width=2.9in,
height=2.6in,
scale only axis,
xlabel=$\theta$,
ylabel= EAoI,
xmin=0, xmax=1,
ymin=16.5, ymax=28,
xtick={},
ytick={},
ymajorgrids=true,
legend style={at={(0.35,.84)},anchor=west},
grid style=dashed,
scatter/classes={
a={mark=+, draw=black},
b={mark=star, draw=black}
}
]




%k=2
\addplot[color=black, mark=star, smooth, thick]
coordinates{(0.1,26.8924)(0.2,20.6907)(0.3, 19.0964)(0.4, 18.5474)(0.5, 18.0951)(0.6, 17.6909)(0.7, 17.4026)(0.8, 17.2974)(0.9, 17.0187)(1, 17.01609])
};


%k=3
\addplot[color=red, mark=o, smooth, thick]
coordinates{(0.1,26.7115)(0.2, 20.5912)(0.3, 18.9790)(0.4, 18.4487)(0.5, 18.0830)(0.6, 17.6266)(0.7, 17.4705)(0.8, 17.1421)(0.9, 17.0878)(1, 16.9987)
};

%k=4
\addplot[color=green, mark=square, smooth, thick]
coordinates{(0.1,26.6739)(0.2, 20.4469)(0.3, 18.9515)(0.4, 18.3362)(0.5, 18.0256)(0.6, 17.6087)(0.7, 17.4590)(0.8, 17.0893)(0.9, 17.0139)(1, 16.8875])
};



















\legend{maximal clique size $=2$,  maximal clique size $=3$, maximal clique size $=4$}





\end{axis}
\end{tikzpicture}
\caption{EAoI under ARM policies under the.}
\label{fig_4_1}
\end{figure}














